Amplituhedron meets Jeffrey-Kirwan Residue

The tree amplituhedra $\mathcal{A}_{n,k}^{(m)}$ are mathematical objects generalising the notion of polytopes into the Grassmannian. Proposed for $m=4$ as a geometric construction encoding tree-level scattering amplitudes in planar $\mathcal{N}=4$ super Yang-Mills theory, they are mathematically interesting for any $m$. In this paper we strengthen the relation between scattering amplitudes and geometry by linking the amplituhedron to the Jeffrey-Kirwan residue, a powerful concept in symplectic and algebraic geometry. We focus on a particular class of amplituhedra in any dimension, namely cyclic polytopes, and their even-dimensional conjugates. We show how the Jeffrey-Kirwan residue prescription allows to extract the correct amplituhedron volume functions in all these cases. Notably, this also naturally exposes the rich combinatorial and geometric structures of amplituhedra, such as their regular triangulations.

==> Images/GRTm2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GRTm2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1123.65689976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37912196)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GRTm2.pdf}}%
    \put(0.70128648,-0.00400433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02047384,0.00934496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00712452,0.00934496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.30080852,0.02269423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.43430128,0.20958399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.43430128,0.18288546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.43430128,0.15952423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GRTm2.pdf}}%
    \put(0.00001631,-0.00689684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.29460563,-0.00826038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.00433159,0.33504768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0.29189629,0.33504768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GRTm2.pdf}}%
    \put(0.58871823,-0.00689776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.88330786,-0.00826131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.59303343,0.33504676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_4$}}}%
    \put(0.88059859,0.33371183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
  \end{picture}%
\endgroup%


==> Images/GRTm2k2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GRTm2k2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3096.49329478bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24796147)%
    \put(0.47527953,0.06104451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22822592,0.0658887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22338171,0.0658887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3299539,0.0707329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GRTm2k2.pdf}}%
    \put(0.46520248,0.12886316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.20389336,0.12827546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.01992565,0.07073289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_1$}}}}%
    \put(0.14635909,0.07170173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_2$}}}}%
    \put(0.14539024,0.17924274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_3$}}}}%
    \put(0.01653472,0.18311808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_4$}}}}%
    \put(0.27182363,0.06976437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_1$}}}}%
    \put(0.39438166,0.07073321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_2$}}}}%
    \put(0.39583494,0.17827423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_3$}}}}%
    \put(0.27085483,0.18214957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_4$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GRTm2k2.pdf}}%
    \put(0.71883055,0.13021312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.53486285,0.07267055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_1$}}}}%
    \put(0.66129628,0.07363938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_2$}}}}%
    \put(0.66274956,0.18118039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_3$}}}}%
    \put(0.53147193,0.18505573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_4$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GRTm2k2.pdf}}%
    \put(0.80096894,0.07220651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_1$}}}}%
    \put(0.92740239,0.07317535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_2$}}}}%
    \put(0.92885567,0.18071639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_3$}}}}%
    \put(0.79709363,0.1845917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{${i}_4$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GRTm2k2.pdf}}%
  \end{picture}%
\endgroup%


==> Images/amplituhedron412.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'amplituhedron412.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.0851378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00802537)%
    \put(0.13834297,0.01568483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\ell_4$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{amplituhedron412.pdf}}%
    \put(0.51002742,0.04620264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\ell_3$}}}}%
    \put(0.9620215,0.08793991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\ell_2$}}}}%
    \put(1.01038467,0.22287832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\ell_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{amplituhedron412.pdf}}%
  \end{picture}%
\endgroup%


==> Images/associahedron14.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'associahedron14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{852.79468927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76723865)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{associahedron14.pdf}}%
    \put(0.41724417,0.59965613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.64717104,0.59979238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{associahedron14.pdf}}%
    \put(0.42318852,0.0399259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{associahedron14.pdf}}%
    \put(0.50242818,0.0399259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{associahedron14.pdf}}%
    \put(0.65405234,0.04242599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.58283607,0.0399259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{associahedron14.pdf}}%
    \put(0.07492181,0.33014878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15416149,0.33014878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.30578562,0.33264877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{associahedron14.pdf}}%
    \put(0.75210711,0.3301488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{associahedron14.pdf}}%
    \put(0.98297083,0.33088987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.91175471,0.3301488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{associahedron14.pdf}}%
    \put(0.51822353,0.73699342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{23}$}}}%
    \put(1.02655219,0.39475731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{42}$}}}%
    \put(-0.04513458,0.39827516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{31}$}}}%
    \put(0.53254616,-0.02688148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{14}$}}}%
  \end{picture}%
\endgroup%


==> Images/associahedron15.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'associahedron15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1124.25024799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75190282)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{associahedron15.pdf}}%
    \put(0.41436361,0.24300647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45579135,0.24300647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{associahedron15.pdf}}%
    \put(0.54812337,0.24356862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{associahedron15.pdf}}%
    \put(0.59150092,0.24434071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{associahedron15.pdf}}%
    \put(0.41206105,0.66649346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.58919836,0.66515926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{associahedron15.pdf}}%
    \put(0.81232781,0.47970232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{associahedron15.pdf}}%
    \put(0.94608756,0.48026447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.98946513,0.47836808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{associahedron15.pdf}}%
    \put(-0.0005796,0.47967706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04084814,0.47967706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.17655768,0.47834282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{associahedron15.pdf}}%
    \put(0.41436365,0.47967706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.50210804,0.48367978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{associahedron15.pdf}}%
    \put(0.5915009,0.47834282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{associahedron15.pdf}}%
    \put(-0.00154785,0.24570018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.03987989,0.24570018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08619655,0.24570018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{associahedron15.pdf}}%
    \put(0.17558947,0.24436597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{associahedron15.pdf}}%
    \put(0.81329617,0.24351977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{associahedron15.pdf}}%
    \put(0.94705593,0.24408196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.90104057,0.24351977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{associahedron15.pdf}}%
    \put(0.99043349,0.24218553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{associahedron15.pdf}}%
    \put(0.41472954,0.00020356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45615728,0.00020356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{associahedron15.pdf}}%
    \put(0.5484893,0.00076575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.50247397,0.00020356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{associahedron15.pdf}}%
    \put(0.59186686,0.0015378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{associahedron15.pdf}}%
  \end{picture}%
\endgroup%


==> Images/associahedron24.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'associahedron24.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1018.90139602bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39238125)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{associahedron24.pdf}}%
    \put(0.13877377,-0.03659642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_2$}}}%
    \put(0.7651894,-0.01398273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{associahedron24.pdf}}%
    \put(0.82013459,-0.03672901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{associahedron24.pdf}}%
    \put(0.0143809,0.00073902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00034089,0.00073902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00255512,-0.00210543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32353741,0.01546077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.31837889,0.3556328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.32279538,-0.00946631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.00922249,0.3556328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.65109058,-0.00799412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.97938484,-0.00799414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.97055193,0.34974411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.65697913,0.3556328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> Images/associahedron25.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'associahedron25.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.97469204bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91541397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{associahedron25.pdf}}%
    \put(0.42901427,0.62177657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.3908076,0.74442461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.49826975,0.83130343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60312047,0.74339156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.55808478,0.62083699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07306433,0.38970172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.22005589,0.03442362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.64596263,0.03207507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.78024287,0.39570831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02717437,0.52335215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.17919397,0.16374132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59926304,0.16630689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.7319295,0.52570105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.14547188,0.61192449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.28943708,0.25419498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.71156871,0.25414657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.8488982,0.61500168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25489761,0.52424876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.39817052,0.16603088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.82152239,0.16645472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.20599538,0.39320868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.3467469,0.03451845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.77502577,0.03541449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.91063484,0.39745046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.95497371,0.52740682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.50135979,0.8852643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{42}$}}}%
    \put(0.96984592,0.46417679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{14}$}}}%
    \put(0.70343607,0.01760036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{31}$}}}%
    \put(1.1340672,0.05264623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.27099624,0.01143527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{53}$}}}%
    \put(-0.00413191,0.45744182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{25}$}}}%
  \end{picture}%
\endgroup%


==> Images/associahedron25k2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'associahedron25k2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1272.10070512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95121432)%
    \put(0.77392485,0.53809432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{associahedron25k2.pdf}}%
    \put(0.4976834,0.80817622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$1$}}}}%
    \put(0.52236273,0.88994644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$3$}}}}%
    \put(0.54587546,0.8078254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$5$}}}}%
    \put(0.47974149,0.85944929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$2$}}}}%
    \put(0.56410391,0.85726098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$4$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{associahedron25k2.pdf}}%
    \put(0.52909015,0.93329674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_3$}}}%
    \put(0.85597438,0.51240879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$1$}}}}%
    \put(0.88065373,0.59417901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$3$}}}}%
    \put(0.90416643,0.51205799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$5$}}}}%
    \put(0.8380325,0.56368186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$2$}}}}%
    \put(0.92239491,0.56149355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$4$}}}}%
    \put(1.00908463,0.50526878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_5$}}}%
    \put(0.72644727,0.14684065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$1$}}}}%
    \put(0.75112658,0.22861092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$3$}}}}%
    \put(0.77463935,0.14648989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$5$}}}}%
    \put(0.70850539,0.19811378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$2$}}}}%
    \put(0.79286778,0.19592546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$4$}}}}%
    \put(0.7353435,0.00556184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_2$}}}%
    \put(0.24207769,0.15778623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$1$}}}}%
    \put(0.26675702,0.23955645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$3$}}}}%
    \put(0.29026974,0.15743538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$5$}}}}%
    \put(0.22413579,0.20905931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$2$}}}}%
    \put(0.3084982,0.20687099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$4$}}}}%
    \put(0.25669679,0.00776235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_4$}}}%
    \put(-0.00195758,0.50625744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_1$}}}%
    \put(0.15112354,0.49802652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$1$}}}}%
    \put(0.17580288,0.57979675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$3$}}}}%
    \put(0.19931558,0.49767571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$5$}}}}%
    \put(0.13318164,0.54929958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$2$}}}}%
    \put(0.21754404,0.54711128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$4$}}}}%
  \end{picture}%
\endgroup%


==> Images/associahedron35.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'associahedron35.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2063.12982514bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36865468)%
    \put(-0.94213655,-0.27482171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32974898\unitlength}\raggedright \end{minipage}}}%
    \put(-0.99709471,-0.32977988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27479082\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{associahedron35.pdf}}%
    \put(0.3332363,0.18685388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.01188002,0.15631773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_1$}}}}%
    \put(0.01354169,0.18726933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_1$}}}}%
    \put(0.13090841,0.35760691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_4$}}}}%
    \put(0.40376016,0.16961242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_1$}}}}%
    \put(0.61242383,0.16795057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_1$}}}}%
    \put(0.52310034,0.34306594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_4$}}}}%
    \put(0.72844026,0.33891132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_4$}}}}%
    \put(0.87270792,0.34098861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_4$}}}}%
    \put(0.1444108,0.00342936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_2$}}}}%
    \put(0.54283459,0.00654533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_2$}}}}%
    \put(0.74401993,0.00342934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_2$}}}}%
    \put(0.88932623,0.00654529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_2$}}}}%
    \put(0.148046,0.10095805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_3$}}}}%
    \put(0.1537586,0.14676221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_3$}}}}%
    \put(0.58619251,0.10589869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_3$}}}}%
    \put(0.90075133,0.11040968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_3$}}}}%
    \put(0.98903606,0.18519204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_5$}}}}%
    \put(0.84806308,0.1857114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_5$}}}}%
    \put(0.24204339,0.20388763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_5$}}}}%
    \put(0.24567864,0.17584427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$i_5$}}}}%
  \end{picture}%
\endgroup%


==> Images/bistellarm1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bistellarm1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{740.0855165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11076409)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bistellarm1.pdf}}%
    \put(0.46311001,0.34550873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00243519,0.00745036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.2706147,0.01166098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0.41446711,0.07189165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bistellarm1.pdf}}%
    \put(0.55018499,0.00705981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_1$}}}%
    \put(0.92360612,0.01337565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_3$}}}%
    \put(0.77491553,0.01127039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
    \put(0.67939262,0.00995003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_2$}}}%
  \end{picture}%
\endgroup%


==> Images/lattice14.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.292232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98494801)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice14.pdf}}%
    \put(0.89652502,0.29980514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattice14.pdf}}%
    \put(0.15748579,0.02014046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_3$}}}%
    \put(0.21514287,0.88784979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.80881611,0.62775299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_4$}}}%
    \put(0.74067194,0.49622336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{14}$}}}%
    \put(0.48020499,0.19732638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{31}$}}}%
    \put(-0.00708878,0.47367859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{23}$}}}%
    \put(0.44069856,0.70820498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{42}$}}}%
  \end{picture}%
\endgroup%


==> Images/lattice24.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice24.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1920.19786925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62493561)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice24.pdf}}%
    \put(0.70439907,0.3874601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0.92312651,0.35777565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_3$}}}%
    \put(0.23569737,0.3874601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.03259333,0.35777565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_4$}}}%
    \put(0.58928091,0.46486154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_1$}}}%
    \put(0.32351629,0.4675692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_2$}}}%
  \end{picture}%
\endgroup%


==> Images/lattice25.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice25.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.24877641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93634494)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice25.pdf}}%
    \put(0.94509339,0.38764319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattice25.pdf}}%
    \put(0.01595334,0.29171378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_5$}}}%
    \put(0.3883234,0.05122343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_3$}}}%
    \put(0.39600555,0.88214107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.85428248,0.7293567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_4$}}}%
    \put(0.75890832,0.56573327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{14}$}}}%
    \put(0.59700827,0.30669322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{31}$}}}%
    \put(0.22158061,0.28986694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{53}$}}}%
    \put(0.22100615,0.59396846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{25}$}}}%
    \put(0.59700827,0.76001324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{42}$}}}%
  \end{picture}%
\endgroup%


==> Images/lattice25k2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lattice25k2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.523326bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8108183)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice25k2.pdf}}%
    \put(0.84926003,0.31775541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{(12)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lattice25k2.pdf}}%
    \put(0.01433566,0.23155334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{(15)}$}}}%
    \put(0.34894704,0.01544894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{(34)}$}}}%
    \put(0.27728919,0.76211074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{(23)}$}}}%
    \put(0.76765743,0.62481885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{(45)}$}}}%
    \put(0.6819543,0.47778699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{3}$}}}%
    \put(0.53647107,0.24501385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{5}$}}}%
    \put(0.19911213,0.22989376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{2}$}}}%
    \put(0.19859592,0.50315911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{4}$}}}%
    \put(0.53647107,0.65236679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{1}$}}}%
  \end{picture}%
\endgroup%

